Offline state estimation for hybrid systems via nonsmooth variable projection

A hybrid dynamical system switches between dynamic regimes at time- or state-triggered events. We propose an offline algorithm that simultaneously estimates discrete and continuous components of a hybrid system's state. We formulate state estimation as a continuous optimization problem by relaxing the discrete component and use a robust loss function to accommodate large changes in the continuous component during switching events. Subsequently, we develop a novel nonsmooth variable projection algorithm with Gauss-Newton updates to solve the state estimation problem and prove the algorithm's global convergence to stationary points. We demonstrate the effectiveness of our approach on simple piecewise-linear and -nonlinear mechanical systems undergoing intermittent impact.

==> figures/linear_angle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linear_angle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.75590551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46387229)%
    \put(0.41751498,0.02428123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{linear_angle.pdf}}%
    \put(0.79240414,0.33399653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{linear_angle.pdf}}%
    \put(0.11347736,0.33399653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\AD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{linear_angle.pdf}}%
    \put(0.3326672,0.33372295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{linear_angle.pdf}}%
    \put(0.55162028,0.33366086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GR$}}}%
    \put(0.77112071,0.33399653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\AR$}}}%
  \end{picture}%
\endgroup%


==> figures/linear_hopper.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linear_hopper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{42.3621864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.70632044)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{linear_hopper.pdf}}%
    \put(0.65569673,0.97528981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1,k_2$}}}%
    \put(0.61850248,1.52176348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q[1]$}}}%
    \put(0.0219417,0.39894313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q[2]$}}}%
    \put(0.93696587,0.38924394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
  \end{picture}%
\endgroup%


==> figures/linear_w_smoothing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linear_w_smoothing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.92786221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53302545)%
    \put(0.06203374,0.32906631){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Velocity (m/s)}}}}%
    \put(0.06203374,1.04844736){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Position (m)}}}}%
    \put(0.4531252,0.02000769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{linear_w_smoothing.pdf}}%
    \put(-1.05387992,0.16008331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{linear_w_smoothing.pdf}}%
    \put(0.19000804,1.40480984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\AD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{linear_w_smoothing.pdf}}%
    \put(0.37061981,1.40482654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{linear_w_smoothing.pdf}}%
    \put(0.54471152,1.40482653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GR$}}}%
    \put(0.73190428,1.4045844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\AR$}}}%
  \end{picture}%
\endgroup%


==> figures/linear_wo_smoothing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linear_wo_smoothing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.92786221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53302545)%
    \put(0.06203374,0.32906631){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Velocity (m/s)}}}}%
    \put(0.06203374,1.04844736){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Position (m)}}}}%
    \put(0.4531252,0.02000769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{linear_wo_smoothing.pdf}}%
    \put(-1.05387992,0.16008331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{linear_wo_smoothing.pdf}}%
    \put(0.19000804,1.40480984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\AD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{linear_wo_smoothing.pdf}}%
    \put(0.37061981,1.40482654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{linear_wo_smoothing.pdf}}%
    \put(0.54471152,1.40482653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GR$}}}%
    \put(0.73190428,1.4045844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\AR$}}}%
  \end{picture}%
\endgroup%


==> figures/nonlinear_angle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonlinear_angle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.75590551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46387229)%
    \put(0.41751498,0.02428123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nonlinear_angle.pdf}}%
    \put(0.33838684,0.33372295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\G$}}}%
    \put(0.11919705,0.33399654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A$}}}%
  \end{picture}%
\endgroup%


==> figures/nonlinear_figure.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonlinear_figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.92786221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53302545)%
    \put(0.06203374,0.32906631){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Velocity (m/s)}}}}%
    \put(0.06203374,1.04844736){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Position (m)}}}}%
    \put(0.4531252,0.02000769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nonlinear_figure.pdf}}%
    \put(-1.05387992,0.16008331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nonlinear_figure.pdf}}%
    \put(0.19448752,1.40480983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A$}}}%
    \put(0.207312,1.40376618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.37509929,1.40482653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\G$}}}%
  \end{picture}%
\endgroup%


==> figures/nonlinear_hopper.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonlinear_hopper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{42.3621864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.70632044)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nonlinear_hopper.pdf}}%
    \put(0.61850248,1.52176348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q[1]$}}}%
    \put(0.0219417,0.39894313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q[2]$}}}%
    \put(0.93696587,0.38924394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
  \end{picture}%
\endgroup%

